Polynomial self-stabilizing algorithm and proof for a 2/3-approximation of a maximum matching

We present the first polynomial self-stabilizing algorithm for finding a $\frac23$-approximation of a maximum matching in a general graph. The previous best known algorithm has been presented by Manne \emph{et al.} \cite{ManneMPT11} and has a sub-exponential time complexity under the distributed adversarial daemon \cite{Coor}. Our new algorithm is an adaptation of the Manne \emph{et al.} algorithm and works under the same daemon, but with a time complexity in $O(n^3)$ moves. Moreover, our algorithm only needs one more boolean variable than the previous one, thus as in the Manne \emph{et al.} algorithm, it only requires a constant amount of memory space (three identifiers and $two$ booleans per node).

==> algo.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	ALGO
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\small 
\begin{tabbing}
aaa\=ifa\=aaa\=aaa\=ai\=aaaai\=\hspace*{2cm}\= \kill

\textbf{------------------ Rules for nodes in $\mathbf{single(V)}$}\\[0.5em]

\textbf{SingleNode - ResetEnd} \>\>\>\>\>\>\> \textcolor{black}{\texttt{--- Priority 1 (the strongest) ---}}  \\
\> \textbf{if} \> $p_u=null \wedge end_u = True$\\
\> \textbf{then} $end_u := False$\\[0.5em]

\textbf{SingleNode - UpdateP} \>\>\>\>\>\>\> \textcolor{black}{\texttt{--- Priority 2 ---}} \\
\> \textbf{if} \> $(p_u = null \wedge  \{w\in matched(N(u))~|~p_w = u\} \ne \emptyset) ~\vee$\\
\>\> $(p_u \notin (matched(N(u)) \cup \{null\})) \vee (p_u \ne null \wedge p_{p_u} \ne u)$\\
\> \textbf{then} \>\> $p_u := \mathit{Lowest} \{w\in N(u)~|~p_w = u\}$\\
\> \> \> $end_u := False$\\[0.5em]

\textbf{SingleNode - UpdateEnd} \>\>\>\>\>\>\> \textcolor{black}{\texttt{--- Priority 3 ---}} \\
\> \textbf{if} \> $(p_u \in matched(N(u)) \wedge p_{p_u} = u \wedge end_u \neq end_{p_u}$\\
\> \textbf{then} $end_u := end_{p_u}$\\[0.5em]

\textbf{------------------ Rules for nodes in $\mathbf{matched(V)}$}\\[0.5em]

\textbf{Update} \>\>\>\>\>\>\> \textcolor{black}{\texttt{--- Priority 1 (the strongest) ---}} \\
\> \textbf{if} \> $(\alpha_u > \beta_u) \vee (\alpha_u, \beta_u \notin (single(N(u)) \cup \{null\})) \vee 
(\alpha_u = \beta_u \wedge \alpha_u \ne null) \vee p_u \notin (single(N(u)) \cup \{null\})$ $\vee$ \\
\> \> $((\alpha_u, \beta_u) \ne$ \textit{BestRematch$(u)$}$\,\wedge\,
(p_u=null\ \vee\ (p_{p_u}  \neq u \,\land\, end_{p_u} = True)))$\\

\> \textbf{then} \>\>  $(\alpha_u, \beta_u) :=$ \textit{BestRematch$(u)$}\\
\> \> \> $(p_u, s_u, end_u) := (null, False, False)$\\[0.5em]


\textbf{MatchFirst} \>\>\>\>\>\>\> \textcolor{black}{\texttt{--- Priority 2 ---}} \\
\> \textbf{if} \> ($AskFirst(u)\ne null)~\wedge$\\
\>\>\>\> $[$ \> $p_u$ \> $\ne AskFirst(u) ~ \vee$\\
\>\>\>\>\> $s_u$ \> $\ne (p_u=AskFirst(u) \land p_{p_{u}} = u \land p_{m_{u}} \in \{AskSecond(m_u),null\}) ~ \vee$\\
\>\>\>\>\> $end_u$ \> $\neq (p_u=AskFirst(u) \land p_{p_{u}} = u \land s_u \land p_{m_{u}} = AskSecond(m_u) \land end_{m_u})~]$ \\ 

\> \textbf{then}  $end_u$ \>\>\>\> $:= (p_u=AskFirst(u) \land p_{p_{u}} = u \land s_u \land p_{m_{u}} = AskSecond(m_u) \land end_{m_u})$\\
\> \> \> $s_u$ \>\> $:= (p_u=AskFirst(u) \land p_{p_{u}} = u \land( p_{m_{u}} \in \{AskSecond(m_u),null\} )$\\
\> \> \> $p_u$ \>\> $:=$ \textit{AskFirst}$(u)$\\[0.5em]


\noindent \textbf{MatchSecond} \>\>\>\>\>\>\> \textcolor{black}{\texttt{--- Priority 3 ---}} \\
\> \textbf{if} (\textit{AskSecond}$(u) \ne null) \wedge (s_{m_u} = True) ~\wedge $ \\
\>\> $[~p_u \ne$ \textit{AskSecond}$(u) \vee end_u\neq (p_u=AskSecond(u) \land p_{p_{u}}=u \land p_{m_{u}} = AskFirst(m_u)) \vee s_u\neq end_u~]$ \\

\> \textbf{then} $end_u$ \>\>\>\> $:= (p_u=AskSecond(u) \land p_{p_u} = u \land  p_{m_{u}} = AskFirst(m_u))$\\
\> \> \> $s_u$ \>\> $:= end_u$\\
\> \> \> $p_u $ \>\> $:=$ \textit{AskSecond}$(u)$\\ [0.5em]


\noindent \textbf{ResetMatch} \>\>\>\>\>\>\> \textcolor{black}{\texttt{--- Priority 4 --- }}\\
\> \textbf{if} [(\textit{AskFirst}$(u) =$ \textit{AskSecond}$(u) = null) \wedge ((p_u, s_u, end_u) \ne (null, False, False))] ~\lor$\\
\>\> $[AskSecond(u)\neq null \land p_u \neq null \land s_{m_u} = False]$\\
\> \textbf{then} $(p_u, s_u, end_u) := (null, False, False)$\\[0.5em]

\textbf{------------------ Predicates and functions}\\[0.5em]

\noindent \textbf{BestRematch$(u)$}\\
\> $a = Lowest~ \{x\in single(N(u)) \wedge (p_x = u ~\vee~ end_x = False)\}$\\
\> $b = Lowest ~\{x \in single(N(u))\setminus\{a\} \wedge  (p_x = u ~\vee~ end_x = False)\}$\\
\> return $(a, b)$\\[0.5em]

\noindent \textbf{AskFirst}$(u)$\\
\> \textbf{if} $\alpha_u \neq null \wedge \alpha_{m_u} \neq null \wedge 2 \leq Unique( \{\alpha_u, \beta_u, \alpha_{m_u}, \beta_{m_u}\} )$ \\
\> \> \textbf{then if} $ \alpha_u < \alpha_{m_u} \vee ( \alpha_u = \alpha_{m_u} \wedge \beta_u = null ) \vee ( \alpha_u = \alpha_{m_u} \wedge \beta_{m_u} \neq null \wedge u < m_u )$\\
\> \> \> \textbf{then} return $\alpha_u$\\
\> \textbf{else} return $null$\\[0.5em]

\noindent \textbf{AskSecond}$(u)$\\
\> \textbf{if} \textit{AskFirst}$(m_u) \neq null$\\
\> \> \textbf{then} return $Lowest( \{\alpha_u, \beta_u \} \setminus \{\alpha_{m_u} \} )$ \\
\> \textbf{else} return $null$
\end{tabbing}
}


